Relaxed Earth Mover's Distances for Chain- and Tree-connected Spaces and their use as a Loss Function in Deep Learning

The Earth Mover's Distance (EMD) computes the optimal cost of transforming one distribution into another, given a known transport metric between them. In deep learning, the EMD loss allows us to embed information during training about the output space structure like hierarchical or semantic relations. This helps in achieving better output smoothness and generalization. However EMD is computationally expensive.Moreover, solving EMD optimization problems usually require complex techniques like lasso. These properties limit the applicability of EMD-based approaches in large scale machine learning. We address in this work the difficulties facing incorporation of EMD-based loss in deep learning frameworks. Additionally, we provide insight and novel solutions on how to integrate such loss function in training deep neural networks. Specifically, we make three main contributions: (i) we provide an in-depth analysis of the fastest state-of-the-art EMD algorithm (Sinkhorn Distance) and discuss its limitations in deep learning scenarios. (ii) we derive fast and numerically stable closed-form solutions for the EMD gradient in output spaces with chain- and tree- connectivity; and (iii) we propose a relaxed form of the EMD gradient with equivalent computational complexity but faster convergence rate. We support our claims with experiments on real datasets. In a restricted data setting on the ImageNet dataset, we train a model to classify 1000 categories using 50K images, and demonstrate that our relaxed EMD loss achieves better Top-1 accuracy than the cross entropy loss. Overall, we show that our relaxed EMD loss criterion is a powerful asset for deep learning in the small data regime.

==> results/experimentPSD_test.tex <==
\addplot+[line width=1pt, mark=none, line join=round] coordinates { (1,6.95844823244) (2,8.1316637603007) (3,6.2752768441183) (4,7.3671668434213) (5,6.6366360966718) (6,7.6064416529111) (7,7.0247625851154) (8,7.98649609814) (9,7.1551755712241) (10,6.0296565666976) (11,7.628186021523) (12,7.5167169451375) (13,7.007008658707) (14,6.1974205450497) (15,6.5208252074845) (16,8.0933262256837) (17,4.6239791850933) (18,6.9216176164216) (19,6.6260730318257) (20,7.64934358525) (21,6.4051838032224) (22,8.3574258385168) (23,6.5256603249602) (24,9.6584958738369) (25,5.7989278137285) (26,6.4963086372502) (27,7.0807838823758) (28,7.0426267193573) (29,6.2606253725228) (30,6.0310259419054) (31,6.7103873625666) (32,6.5219598252034) (33,6.500465247912) (34,8.0218198179238) (35,6.2927873672621) (36,6.4662939199808) (37,5.5077149030532) (38,7.5858015703431) (39,6.5698267228593) (40,7.7116306366924) (41,6.5502084576378) (42,5.2111464762141) (43,8.7371841850945) (44,5.7909923713039) (45,6.6991673820464) (46,5.8926705069453) (47,8.9256573292935) (48,6.7448843434795) (49,7.429779660685) (50,5.3809083146777) (51,7.9150984284611) (52,6.4762544181222) (53,5.0293623075162) (54,5.6775697408743) (55,5.7268895865592) (56,5.1421631439744) (57,7.203094844354) (58,4.6102620020951) (59,7.6509967866751) (60,6.5386367345677) (61,6.8107960100666) (62,6.3786420857198) (63,6.2650455676924) (64,6.130442066848) (65,6.2534781948971) (66,6.1999624775113) (67,7.3480606174357) (68,7.2321327688349) (69,4.7506758764178) (70,5.4142480229871) (71,6.1026900584813) (72,5.251602265886) (73,5.8894060554324) (74,5.3077589671851) (75,7.3024883531835) (76,5.4624227850522) (77,3.8056948824111) (78,7.5805668379621) (79,4.1946137190319) (80,6.3125864761307) (81,6.2618630506573) (82,5.7652431337105) (83,4.3743174164836) (84,5.2268579036732) (85,4.6638863523117) (86,5.1778350856541) (87,6.0518097325364) (88,5.1401423844279) (89,5.4652627407328) (90,7.1079900301225) (91,5.3690202198684) (92,5.2341645460296) (93,6.2475225099866) (94,4.7247306755068) (95,5.7665262763786) (96,5.3009227814364) (97,6.6033091557606) (98,5.353733019634) (99,6.0863215309681) (100,5.0421435181895) (101,6.0506652072527) (102,5.0618045069871) (103,5.8173762151669) (104,4.1257011723876) (105,7.0274590703837) (106,4.9810612689438) (107,6.9843953745448) (108,4.4359722422843) (109,6.2491521637814) (110,4.6441086220838) (111,4.8004478286326) (112,4.9825514842072) (113,4.0637427769902) (114,3.5631140107529) (115,5.357871357884) (116,7.6212690227403) (117,5.1611752290954) (118,7.0532657856277) (119,5.7855910671268) (120,6.4602249463626) (125,4.4716190762624) (130,5.5229157270049) (135,5.1922384940443) (140,3.6854522734253) (145,3.7024373418103) (150,3.5696129777599) (155,3.2641356312705) (160,3.5281743051437) (165,3.7286578535625) (170,4.0608756156002) (175,3.014045788428) (180,2.9984282971578) (185,3.1261369002398) (190,3.8296158291179) (195,3.0641584398594) (200,2.9084574817594) (205,2.9858244210371) (210,3.706819562061) (215,2.376130783945) (220,3.2323934594101) (225,2.5677154720911) (230,3.8667044882643) (235,2.8195003374441) (240,2.5354573988997) (245,2.9764082828825) (250,3.0233718377092) (255,2.9326426416185) (260,2.7536192818951) (265,4.4092012343627) (270,2.8103118822427) (275,3.8603460144844) (280,3.2378168228436) (285,2.9026126947128) (290,2.885943036144) (295,3.4575481803965) (300,3.1348046210767) (305,2.3360820489157) (310,3.2609263764088) (315,2.4985464553432) (320,2.7682856710488) (325,2.6707270934866) (330,2.5097641555042) (335,2.4223308724403) (340,3.1803425866736) (345,2.3588781706562) (350,2.5227008721993) (355,2.5959459663586) (360,2.4167382028077) (365,2.5767657552722) (370,2.3359966565559) (375,2.4089142830196) (380,2.4497025341891) (385,2.4110436967039) (390,2.4429144425013) (395,2.3474529398633) (400,2.5221565660268) (405,2.397975705835) (410,2.5023612026244) (415,2.3704508410809) (420,2.3809098887955) (425,2.5746865777814) (430,2.664069711644) (435,2.6795146621033) (440,2.4547847958128) (445,2.4603516105172) (450,2.5548142748577) (455,2.4098390772899) (460,2.7212222712718) (465,2.5133578144692) (470,2.4099236296003) (475,2.3749258481038) (480,2.4268743652398) (485,2.4239960274771) (490,2.5126107696696) (495,2.3991092126562) (500,2.2155134863244) (510,2.495543549894) (520,2.6016183806718) (530,2.7584714213649) (540,2.450972603254) (550,2.3424015390609) (560,2.491617502518) (570,2.3058022015721) (580,2.3994946690035) (590,2.3080062509787) (600,2.511599158938) (610,2.3986943858339) (620,2.4436156175701) (630,2.2899063090717) (640,2.4415397635621) (650,2.3467799185141) (660,2.3396688014581) (670,2.4394881758426) (680,2.3363015024541) (690,2.4181859089807) (700,2.4065044223381) (710,2.3971534007673) (720,2.391115831302) (730,2.4587963906865) (740,2.472682515752) (750,2.4074491930037) (760,2.2473356354317) (770,2.4858398875172) (780,2.2641895683104) (790,2.4089813471797) (800,2.2412453911189) (810,2.4097053199396) (820,2.3810755971204) (830,2.3910891158205) (840,2.3731755011335) (850,2.3385093854074) (860,2.3273326393274) (870,2.3471742941427) (880,2.3111537313939) (890,2.2585380293741) (900,2.3140760612164) (910,2.3074860006036) (920,2.3670909143073) (930,2.2669160822306) (940,2.311741246275) (950,2.3093006641349) (960,2.3601803051555) (970,2.3218138974511) (980,2.2641742790105) (990,2.3842034819561) (1000,2.2607243196055) (1010,2.2354099900873) (1020,2.2912433269414) (1030,2.2617808871544) (1040,2.3234275292708) (1050,2.3081410496952) (1060,2.2338374473055) (1070,2.4069538480147) (1080,2.3607440227851) (1090,2.3380147030261) (1100,2.4567287022739) (1110,2.2730715476984) (1120,2.3403214811075) (1130,2.2465287354607) (1140,2.3084539173379) (1150,2.3165768832673) (1160,2.3000447628032) (1170,2.3215516349006) (1180,2.2413651180579) (1190,2.3204977483584) (1200,2.3966902244508) (1210,2.2138620386509) (1220,2.3316608797778) (1230,2.3200405164421) (1240,2.3646430056185) (1250,2.2858195208701) (1260,2.3251731523024) (1270,2.2904626689862) (1280,2.2683609927335) (1290,2.3524911880682) (1300,2.2752439113423) (1310,2.1315195462504) (1320,2.2818691906002) (1330,2.1672119406169) (1340,2.2974376101037) (1350,2.1911532225977) (1360,2.3045989042322) (1370,2.3140227195544) (1380,2.3578539626947) (1390,2.2022412081425) (1400,2.3500872040542) (1410,2.3570449113207) (1420,2.28501199229) (1430,2.2196008109685) (1440,2.2556362903352) (1450,2.2708721173705) (1460,2.2170102489075) (1470,2.2770642692573) (1480,2.2921989746782) (1490,2.2885664760384) (1500,2.2865128305361) (1510,2.3513165026651) (1520,2.2501131510617) (1530,2.2391824296312) (1540,2.3090374526446) (1550,2.2796291869437) (1560,2.3947319596259) (1570,2.2981107920356) (1580,2.2582564567541) (1590,2.2010588403541) (1600,2.3390574208828) (1610,2.2598820633375) (1620,2.1847358219309) (1630,2.3222075564729) (1640,2.2553148760388) (1650,2.1938549442861) (1660,2.295688201038) (1670,2.2758839118032) (1680,2.2494490999121) (1690,2.2222704402462) (1700,2.348627938114) (1710,2.180257133362) (1720,2.3205493200499) (1730,2.1887550926259) (1740,2.1984845583791) (1750,2.1524856845514) (1760,2.1104483766606) (1770,2.1653503422149) (1780,2.2368025187498) (1790,2.2847044976234) (1800,2.3652752287098) (1810,2.3354375204479) (1820,2.2384926258066) (1830,2.1740488863493) (1840,2.2033775535107) (1850,2.2946567593413) (1860,2.2444066233348) (1870,2.26971834727) (1880,2.2757493988741) (1890,2.197886015647) (1900,2.2985520623976) (1910,2.3232865523339) (1920,2.2226630056439) (1930,2.2505689682197) (1940,2.1947394869695) (1950,2.3288646909281) (1960,2.2860327974094) (1970,2.2429566136263) (1980,2.2917268336712) (1990,2.2068876793294) (2000,2.2815901736432) };
\addplot+[line width=1pt, mark=none, line join=round] coordinates { (1,5.9526565628796) (2,3.0517452039357) (3,2.6273331814316) (4,2.4024214254275) (5,2.3164260206012) (6,2.3531730358992) (7,2.4614676825541) (8,2.2578703968775) (9,2.4111162263745) (10,2.1347561323074) (11,2.3586570422257) (12,2.2589681178319) (13,2.473684708971) (14,3.2769600792085) (15,2.3428203292823) (16,2.4640722732465) (17,2.3985224919868) (18,2.8276851212236) (19,2.2773171508271) (20,2.4036460777547) (21,2.9263016452549) (22,2.3621313022794) (23,2.294941089684) (24,2.2439495655784) (25,2.1608859082688) (26,2.7609222741821) (27,2.2207642436537) (28,2.3839848953201) (29,2.395815864904) (30,2.3473077162898) (31,2.3653662185613) (32,2.43098491962) (33,2.2281670198714) (34,2.168767130192) (35,2.3235355933262) (36,2.9433635949915) (37,2.1491279091655) (38,2.277418877361) (39,2.503891380481) (40,2.1931074456705) (41,2.266453357222) (42,2.5165863484616) (43,2.2251274466921) (44,2.449961097602) (45,2.2325183382951) (46,2.6041618381952) (47,2.2770374834359) (48,2.1617231012484) (49,2.3686523779492) (50,2.3842518493367) (51,2.2763122893754) (52,2.2127474877643) (53,2.2156131647123) (54,3.0292850376035) (55,2.2196726118694) (56,2.1978295582907) (57,2.7385782491326) (58,2.2183165686215) (59,2.5157700292274) (60,2.31298554508) (61,2.2844288100915) (62,2.2244309992357) (63,2.18491622176) (64,2.137023823391) (65,2.5906296430717) (66,2.1410813213176) (67,2.3289844391459) (68,2.4053166967749) (69,2.3388436590588) (70,2.383333607103) (71,2.1851066990298) (72,2.4103401700465) (73,2.2207343263352) (74,2.3160937200485) (75,2.1191133977261) (76,2.2718030137289) (77,2.6904003153537) (78,2.3108915952275) (79,2.3084906790651) (80,2.2079718146598) (81,2.3050974210188) (82,2.2995927524165) (83,2.2563062975291) (84,2.3519123878694) (85,2.3326789022888) (86,2.2053021542428) (87,2.3055556929875) (88,2.2122804709311) (89,2.477036946514) (90,2.2424323579442) (91,2.5143442379687) (92,2.2732073898388) (93,2.2173726002361) (94,2.1991284878976) (95,2.3589466323503) (96,2.4001394057804) (97,2.2825823015346) (98,2.3698260192357) (99,2.4259047751912) (100,2.2654845420424) (101,2.3222972325008) (102,2.2829362359667) (103,2.3495148133501) (104,2.2497287290658) (105,2.3335947678694) (106,2.2412960874438) (107,2.347223306043) (108,2.1782886913078) (109,2.3698981867389) (110,2.2952213878545) (111,2.394344020613) (112,2.2088140425332) (113,2.1936376716158) (114,2.3885158829779) (115,2.2127669854937) (116,2.1648488592272) (117,2.1839767389289) (118,2.1741098871567) (119,2.6924482194818) (120,2.1257697154499) (125,2.1994302791366) (130,2.2493259567829) (135,2.3295376883815) (140,2.344056450259) (145,2.3146539164798) (150,2.1211373890805) (155,2.1897807758471) (160,2.1860444446134) (165,2.3216724281445) (170,2.2785710458542) (175,2.1858876135635) (180,2.1334020629778) (185,2.2792898251332) (190,2.1641203796503) (195,2.1872934106739) (200,2.2149792023446) (205,2.1774409176177) (210,2.1912808869607) (215,2.0423431024972) (220,2.2115420807076) (225,2.1264774818073) (230,2.3622605669054) (235,2.2326308040114) (240,2.1943588843732) (245,2.1222490176329) (250,2.0904914761295) (255,2.1145733897487) (260,2.0841531914068) (265,2.1872372388366) (270,2.09955152371) (275,2.0317586706065) (280,2.1019646087965) (285,2.0935599529811) (290,2.0928636423852) (295,2.1306662583636) (300,2.0447541460114) (305,2.0425938467168) (310,2.0762911188111) (315,2.0163577091281) (320,1.9588362422363) (325,2.039829742721) (330,1.9613207128134) (335,1.9876414865762) (340,1.9247151751004) (345,2.0232561615909) (350,1.8986492557348) (355,1.9525994186464) (360,1.9931271348823) (365,1.8754316259413) (370,1.8234423138913) (375,1.7887819154011) (380,1.8532800200885) (385,1.8616028086997) (390,1.7804352300617) (395,1.7880889219663) (400,1.7839419908943) (405,1.771826266345) (410,1.8518871953269) (415,1.8282226884921) (420,1.8449734341034) (425,1.8212115913051) (430,1.7637244408314) (435,1.7361683347752) (440,1.7152898775904) (445,1.7622908581754) (450,1.7595867280873) (455,1.7779098368384) (460,1.7812605121502) (465,1.7506346051081) (470,1.8075058180853) (475,1.6994194275567) (480,1.6527988419284) (485,1.6605143688037) (490,1.606796795924) (495,1.7391777263729) (500,1.6655018587299) (510,1.7912419542676) (520,1.7458317083321) (530,1.7001460986022) (540,1.6164199135628) (550,1.6657075582147) (560,1.6779093141268) (570,1.6614874049008) (580,1.7283604766212) (590,1.7016738211295) (600,1.600312122384) (610,1.8065217188974) (620,1.5953138587031) (630,1.6569380760927) (640,1.5735305237282) (650,1.8062954598927) (660,1.7567148684334) (670,1.8178976346075) (680,1.6295809379096) (690,1.5612629533258) (700,1.7099255244524) (710,1.6443231906992) (720,1.6933357001956) (730,1.697633043811) (740,1.6627378297649) (750,1.6973342438978) (760,1.6059640290664) (770,1.5982510426094) (780,1.5918812544343) (790,1.6851906407201) (800,1.6651559391896) (810,1.6657302039486) (820,1.718789347284) (830,1.5267136805413) (840,1.6852591737353) (850,1.6960655697871) (860,1.5963320713547) (870,1.6057469394138) (880,1.5656268411909) (890,1.6941747338225) (900,1.5503225271418) (910,1.6189973716751) (920,1.6360495923699) (930,1.6501505406349) (940,1.6548652412089) (950,1.6662463541868) (960,1.6004930218477) (970,1.5480841942331) (980,1.6074876246017) (990,1.5302362504668) (1000,1.5795799391627) (1010,1.58878071108) (1020,1.6298524780546) (1030,1.8045196378814) (1040,1.6504520252892) (1050,1.6238752991754) (1060,1.6646640832868) (1070,1.6975141104427) (1080,1.5833526190327) (1090,1.5599672128736) (1100,1.6366489308427) (1110,1.6027105278122) (1120,1.5808442455032) (1130,1.510718606704) (1140,1.6004123079196) (1150,1.5450035241424) (1160,1.6282900755299) (1170,1.6397828186343) (1180,1.6279444268311) (1190,1.5998398887375) (1200,1.5993769701502) (1210,1.5466481784296) (1220,1.5627288896353) (1230,1.5558081893887) (1240,1.602946432967) (1250,1.6169583849427) (1260,1.61809854848) (1270,1.6835884043845) (1280,1.5684346661914) (1290,1.5847532428367) (1300,1.6281500968197) (1310,1.5382887042195) (1320,1.5452854518621) (1330,1.6266129033539) (1340,1.5664780832416) (1350,1.6992709265258) (1360,1.712364625155) (1370,1.5989725991579) (1380,1.5854599220082) (1390,1.5975126428191) (1400,1.5801084170405) (1410,1.572167837368) (1420,1.6126170174763) (1430,1.6048564889893) (1440,1.5250786968042) (1450,1.5429164504815) (1460,1.6559401062723) (1470,1.5868715327068) (1480,1.650928325177) (1490,1.5899788811791) (1500,1.573059900693) (1510,1.6616987388619) (1520,1.6459189795555) (1530,1.579639517577) (1540,1.5549147125206) (1550,1.551602613307) (1560,1.5577264038305) (1570,1.5905837065655) (1580,1.6085883173243) (1590,1.6164332942481) (1600,1.5804452210827) (1610,1.5903403271845) (1620,1.5855362273294) (1630,1.5925665853097) (1640,1.5474003575132) (1650,1.5998395276525) (1660,1.5148026132732) (1670,1.5242189300889) (1680,1.5852592100971) (1690,1.5174654200137) (1700,1.5486310271338) (1710,1.574043645537) (1720,1.5232359989538) (1730,1.4955850022652) (1740,1.588314355666) (1750,1.5670672489439) (1760,1.5590799280486) (1770,1.607961926227) (1780,1.5316105848841) (1790,1.5076541531857) (1800,1.5596589411652) (1810,1.5712988404144) (1820,1.5746731928163) (1830,1.5909476239786) (1840,1.6313042327843) (1850,1.6209374955027) (1860,1.5734268241858) (1870,1.57697448401) (1880,1.53308150983) (1890,1.608870017165) (1900,1.6177233937165) (1910,1.553770552812) (1920,1.5501302131484) (1930,1.5751906047672) (1940,1.550381728941) (1950,1.47069629218) (1960,1.5619302152005) (1970,1.5417325410153) (1980,1.5452507312339) (1990,1.5835761755131) (2000,1.6583271610815) };
\addplot+[line width=1pt, mark=none, line join=round] coordinates { (1,7.181218465098) (2,2.4182902891401) (3,3.7917161267397) (4,2.1709018066868) (5,3.9100493817177) (6,2.2868268376009) (7,2.8535821359336) (8,2.2413145736198) (9,2.4824139747493) (10,2.2013405417406) (11,2.6022653901268) (12,2.2491560052338) (13,2.6739356902392) (14,2.1698529987161) (15,2.7233600346602) (16,2.2114535991252) (17,2.5858782716016) (18,2.1846770221089) (19,2.2956349488385) (20,2.2698235862634) (21,2.2726511554118) (22,2.1308785025404) (23,2.6678702170115) (24,2.1051104701775) (25,2.6970220450185) (26,2.1139768294898) (27,2.7362540400886) (28,2.1155702302657) (29,2.6407244023867) (30,2.1242654823979) (31,2.6197781533315) (32,2.1269323080896) (33,2.1193491840675) (34,2.2523785725567) (35,2.1937944275838) (36,2.2417422270576) (37,2.1701511178493) (38,2.2455936612206) (39,2.1194917090951) (40,2.2884815069555) (41,2.4285953924077) (42,2.5331813138117) (43,2.2503575399064) (44,2.343675894301) (45,2.137232609679) (46,2.7039848367548) (47,2.2119911911781) (48,2.5975275350028) (49,2.0566460812699) (50,2.6355642492966) (51,2.1728964834142) (52,2.4589711666354) (53,2.0550572534921) (54,2.1920258790317) (55,2.209812129143) (56,2.2185548459783) (57,2.0387775058246) (58,2.1723547241825) (59,2.1144019320518) (60,2.4939566688529) (61,2.1257317272359) (62,2.2844272363663) (63,2.1379031416097) (64,2.2872963350034) (65,2.218584844509) (66,2.2130032796749) (67,2.2806987901609) (68,2.2663453742104) (69,2.545891026855) (70,2.1187843496388) (71,2.2448994171117) (72,1.9706702313318) (73,2.4446780227866) (74,2.0554528375056) (75,2.3980567769302) (76,2.0897591148233) (77,2.4173000859108) (78,2.0517458551777) (79,2.2437411915035) (80,2.1335648661867) (81,2.0685896023893) (82,2.2716124955213) (83,2.1008808625367) (84,2.4576003151203) (85,2.1677450133415) (86,2.3355410894516) (87,2.1042708849114) (88,2.2215036555622) (89,2.0988188977341) (90,2.5992528723881) (91,2.0156186412234) (92,2.2609267460854) (93,2.0228282913305) (94,2.2136492240347) (95,2.0737762330389) (96,2.1587197263486) (97,2.2651917513772) (98,2.1043334285977) (99,2.0200720246743) (100,2.6223925773451) (101,2.0032020635807) (102,2.4159393474244) (103,2.0303028718947) (104,2.2589508712778) (105,2.2371302857991) (106,2.1503748620218) (107,1.9237675489419) (108,2.2684255913985) (109,2.1044751424004) (110,2.1158684254406) (111,2.1477039164005) (112,2.065807149287) (113,2.1502005653563) (114,2.0161602788225) (115,2.2656113405225) (116,2.0187848128937) (117,2.2921804934072) (118,2.07351574022) (119,2.3492125256327) (120,2.0679856630921) (125,2.2193468931935) (130,2.0364825620966) (135,1.9465918586468) (140,2.0512129896559) (145,2.3247105580407) (150,2.0156020088294) (155,2.1976887010076) (160,2.1647082834022) (165,2.2998825507344) (170,2.4400697763713) (175,1.9410353680471) (180,2.1424555502068) (185,1.9375362792325) (190,2.0436748959909) (195,1.9848409504153) (200,2.3473488086149) (205,1.9807256114538) (210,2.0591043842839) (215,2.0710589637756) (220,2.2788642916718) (225,1.9498298918797) (230,2.2268463988259) (235,1.9053331162123) (240,1.9767717182642) (245,2.127983427651) (250,1.8791309088213) (255,1.9107785118125) (260,1.9692280686546) (265,2.1578584639298) (270,2.0408604709678) (275,2.0147447529413) (280,2.3581285318323) (285,2.5937796177651) (290,2.0823141383638) (295,2.0683892042007) (300,2.0986574584942) (305,1.988272887467) (310,2.1559078826648) (315,1.9396749484685) (320,2.009016925195) (325,2.0800961567363) (330,2.2385146604643) (335,2.0613099688573) (340,1.8904482072235) (345,1.95299572669) (350,1.9104992844898) (355,1.8828358876156) (360,2.1279108596887) (365,2.044775481443) (370,2.0535552813697) (375,1.8791748798075) (380,2.3481615881128) (385,1.9752655384855) (390,1.8540046367272) (395,2.1738296923406) (400,1.9357542436209) (405,2.0821609396091) (410,1.8869363811094) (415,2.0802755056399) (420,2.190272083274) (425,1.9616065042111) (430,2.0625434610853) (435,1.9482440428133) (440,1.8541570004228) (445,2.0551154515601) (450,2.5899559926972) (455,2.4209232579758) (460,2.3022539854814) (465,1.9621307551741) (470,2.0884357895243) (475,2.217596109614) (480,2.3593803632573) (485,1.7981751870567) (490,2.0223436806071) (495,1.8033714643694) (500,2.0021411262031) (510,2.26293443747) (520,2.1987328581777) (530,1.9164346823045) (540,2.1122830356443) (550,2.3283360911015) (560,2.2177384697758) (570,2.0782788768589) (580,1.9868036163442) (590,1.9988399798842) (600,1.9338273157731) (610,2.0600943624964) (620,1.9272208411859) (630,2.3880875135808) (640,1.8948572512267) (650,2.1088939673333) (660,2.3322846107586) (670,1.9961035941954) (680,1.964851217293) (690,1.9978545927017) (700,2.059808701695) (710,2.1508043983754) (720,2.0671535473529) (730,2.0670306649574) (740,2.3844675973087) (750,2.1201567121478) (760,1.8788235744659) (770,1.9829623171214) (780,2.1502273071548) (790,1.8096366938151) (800,1.861124902866) (810,2.3403388128228) (820,2.2148866228553) (830,2.0386387102363) (840,2.1120955515947) (850,1.974432099699) (860,1.9646293348631) (870,2.0092989363429) (880,2.0205682852165) (890,2.0008368362974) (900,1.8902120294605) (910,2.1632285470465) (920,2.1264386106659) (930,2.1986471882007) (940,1.8692209770972) (950,1.983197118667) (960,2.1161236304167) (970,2.1188396485536) (980,1.99366152153) (990,2.1122528201861) (1000,1.9881268364126) (1010,1.8460718122062) (1020,2.0232905023669) (1030,2.1249260529941) (1040,2.1753288082571) (1050,2.0344144615145) (1060,2.1145626600212) (1070,1.9916696720202) (1080,2.1096869219664) (1090,2.02386606466) (1100,2.0071213535907) (1110,2.1373011519066) (1120,1.8553174462283) (1130,1.9598181210543) (1140,2.1875591780386) (1150,1.8214475728513) (1160,2.0733343405028) (1170,1.8924560552743) (1180,2.0188255883575) (1190,2.0834076249039) (1200,1.9640503691402) (1210,2.122928258721) (1220,2.0544013409741) (1230,2.2085736981628) (1240,1.9482070536663) (1250,2.1927573871112) (1260,2.1363636379628) (1270,2.0507853334879) (1280,1.9934630293989) (1290,1.9774860716865) (1300,2.0658480617689) (1310,2.2786837485546) (1320,1.9505984134615) (1330,2.0151167185625) (1340,2.0623591971145) (1350,1.9480991484893) (1360,1.8857218063376) (1370,1.9756765692208) (1380,2.0871170248903) (1390,1.9348304701055) (1400,2.0611306368969) (1410,1.946815532919) (1420,2.0535024650314) (1430,1.9936030361501) (1440,1.9638241432382) (1450,2.059928902853) (1460,2.0462297741559) (1470,2.021681673513) (1480,1.9189372446015) (1490,1.9380819446434) (1500,2.0133004493941) (1510,2.0729572128654) (1520,1.9217519880175) (1530,2.04233307622) (1540,1.9735767959189) (1550,2.1424618387559) (1560,1.9979823748143) (1570,2.1131825614845) (1580,1.9908002208801) (1590,1.9532883997279) (1600,1.8497465851209) (1610,2.1598664238975) (1620,2.1283164290788) (1630,1.9534014345715) (1640,1.9321675098791) (1650,2.0640331639016) (1660,2.0397978300815) (1670,2.0992401972353) (1680,1.9645064229185) (1690,2.0126445600163) (1700,2.2110247321247) (1710,2.0341153340106) (1720,2.2736762932235) (1730,2.0463236905071) (1740,2.1082141513659) (1750,2.1442031688299) (1760,1.9996700553398) (1770,2.0057022430065) (1780,2.0768404582868) (1790,2.0570643570696) (1800,2.1814264377864) (1810,2.0770865328653) (1820,2.2574685831001) (1830,2.1139127277804) (1840,2.1406966913088) (1850,2.1507833439924) (1860,2.0835209748224) (1870,2.0992273278682) (1880,2.0602645098253) (1890,1.9130539456656) (1900,2.019214410353) (1910,2.0553209793055) (1920,2.2377624685115) (1930,2.2274030125349) (1940,2.0337580527607) (1950,2.2061088801178) (1960,2.186516985177) (1970,2.0870889076404) (1980,1.9852733837549) (1990,2.2318081004663) (2000,2.0759842028858) };


==> results/sinkhornFI.tex <==
\addplot+[dashed, gray, line width=2pt, mark=none, line join=round, forget plot] coordinates { (0.1,1) (0.11937766417144,1) (0.1425102670303,1) (0.17012542798526,1) (0.20309176209047,1) (0.24244620170823,1) (0.28942661247168,1) (0.34551072945922,1) (0.41246263829014,1) (0.49238826317067,1) (0.58780160722749,1) (0.70170382867038,1) (0.83767764006829,1) (1,1) (1.1937766417144,1) (1.425102670303,1) (1.7012542798526,1) (2.0309176209047,1) (2.4244620170823,1) (2.8942661247168,1) (3.4551072945922,1) (4.1246263829014,1) (4.9238826317067,1) (5.8780160722749,1) (7.0170382867038,1) (8.3767764006829,1) (10,1) (11.937766417144,1) (14.25102670303,1) (17.012542798526,1) (20.309176209047,1) (24.244620170823,1) (28.942661247168,1) (34.551072945922,0.99975896945797) (41.246263829014,0.97177503428966) (49.238826317067,0.78867771232366) (58.780160722749,0.51865088694759) (70.170382867038,0.37426755569359) (83.767764006829,0.23617908697693) (100,0.16817946668681) };
\addplot+[line width=1pt, mark=none, line join=round] coordinates { (0.1,0.99999997406838) (0.10722672220103,1.0000001497345) (0.11497569953977,1.0000000619014) (0.12328467394421,1.0000000619014) (0.1321941148466,1.0000000619014) (0.14174741629268,1.0000001497345) (0.15199110829529,1.0000000619014) (0.16297508346206,1.0000000619014) (0.17475284000077,0.99999988623532) (0.18738174228604,1.0000001497345) (0.2009233002565,1.0000000619014) (0.21544346900319,1.0000000619014) (0.23101297000832,1.0000000619014) (0.24770763559917,0.99999988623532) (0.26560877829467,0.99999997406838) (0.28480358684358,0.99999997406838) (0.30538555088334,1.0000001497345) (0.32745491628777,1.0000000619014) (0.35111917342151,1.0000000619014) (0.37649358067925,1.0000002375675) (0.40370172585966,0.99999997406838) (0.43287612810831,0.99999988623532) (0.46415888336128,1.0000000619014) (0.49770235643321,1.0000000619014) (0.53366992312063,1.0000002375675) (0.57223676593502,0.99999997406838) (0.61359072734132,1.0000000619014) (0.65793322465757,1.0000000619014) (0.70548023107186,0.99999988623532) (0.75646332755463,0.99999988623532) (0.81113083078969,1.0000000619014) (0.86974900261778,1.0000000619014) (0.93260334688322,1.0000000619014) (1,0.99999988623532) (1.0722672220103,1.0000000619014) (1.1497569953977,1.0000000619014) (1.2328467394421,0.99999988623532) (1.321941148466,0.99999892007172) (1.4174741629268,0.99979145839537) (1.5199110829529,0.99804428326159) (1.6297508346206,0.99295312805075) (1.7475284000077,0.98258039556543) (1.8738174228604,0.9654780700578) (2.009233002565,0.94243410186597) (2.1544346900319,0.91453375621981) (2.3101297000832,0.88350971579899) (2.4770763559917,0.85045321848115) (2.6560877829467,0.81920274444406) (2.8480358684358,0.78617329970722) (3.0538555088334,0.75275106554758) (3.2745491628777,0.72279186917131) (3.5111917342151,0.6940120950601) (3.7649358067925,0.66480905345593) (4.0370172585966,0.63824091567432) (4.3287612810831,0.61256498606729) (4.6415888336128,0.58364617222971) (4.9770235643321,0.56247757151569) (5.3366992312063,0.53790315625376) (5.7223676593502,0.50952561361877) (6.1359072734132,0.4882926312753) (6.5793322465757,0.46939662303119) (7.0548023107186,0.44926291528991) (7.5646332755463,0.42499433472613) (8.1113083078969,0.41007066423589) (8.6974900261778,0.39698880899639) (9.3260334688322,0.37646494682397) (10,0.35295489252479) (10.722672220103,0.33914848045478) (11.497569953977,0.32656277218576) (12.328467394421,0.31581914266665) (13.21941148466,0.30204915935628) (14.174741629268,0.28472382572154) (15.199110829529,0.27366994789324) (16.297508346206,0.25790430973598) (17.475284000077,0.2516668453219) (18.738174228604,0.22924888527265) (20.09233002565,0.21320907623362) (21.544346900319,0.2095166185101) (23.101297000832,0.20079308338548) (24.770763559917,0.1877668923447) (26.560877829467,0.1803549023584) (28.480358684358,0.15561687607292) (30.538555088334,0.1393523132248) (32.745491628777,0.13843296463616) (35.111917342151,0.13818311253155) (37.649358067925,0.13680771276212) (40.370172585966,0.1329530383648) (43.287612810831,0.12019411233182) (46.415888336128,0.086481540518698) (49.770235643321,0.05461080042501) (53.366992312063,0.054312738952234) (57.223676593502,0.054312733462668) (61.359072734132,0.054312733462668) (65.793322465757,0.054312733462668) (70.548023107186,0.054312733462668) (75.646332755463,0.054312733462668) (81.113083078969,0.054312733462668) (86.974900261778,0.054290725792778) (93.260334688322,0.052710724410854) (100,0.028167907090523) };
\addplot+[line width=1pt, mark=none, line join=round] coordinates { (0.1,1.0000000619014) (0.10722672220103,1.0000000619014) (0.11497569953977,1.0000000619014) (0.12328467394421,1.0000000619014) (0.1321941148466,1.0000000619014) (0.14174741629268,1.0000000619014) (0.15199110829529,1.0000000619014) (0.16297508346206,1.0000000619014) (0.17475284000077,1.0000000619014) (0.18738174228604,1.0000001497345) (0.2009233002565,1.0000000619014) (0.21544346900319,1.0000001497345) (0.23101297000832,1.0000001497345) (0.24770763559917,1.0000000619014) (0.26560877829467,1.0000000619014) (0.28480358684358,1.0000000619014) (0.30538555088334,1.0000000619014) (0.32745491628777,1.0000001497345) (0.35111917342151,1.0000000619014) (0.37649358067925,1.0000000619014) (0.40370172585966,1.0000000619014) (0.43287612810831,1.0000000619014) (0.46415888336128,1.0000000619014) (0.49770235643321,1.0000000619014) (0.53366992312063,1.0000001497345) (0.57223676593502,1.0000000619014) (0.61359072734132,1.0000001497345) (0.65793322465757,1.0000000619014) (0.70548023107186,1.0000000619014) (0.75646332755463,1.0000000619014) (0.81113083078969,1.0000001497345) (0.86974900261778,1.0000000619014) (0.93260334688322,1.0000000619014) (1,1.0000000619014) (1.0722672220103,1.0000000619014) (1.1497569953977,1.0000000619014) (1.2328467394421,1.0000000619014) (1.321941148466,0.99999900790477) (1.4174741629268,0.99985838718342) (1.5199110829529,0.99896696950633) (1.6297508346206,0.9970638906996) (1.7475284000077,0.99340028613471) (1.8738174228604,0.98776131615867) (2.009233002565,0.980206707249) (2.1544346900319,0.97310760056354) (2.3101297000832,0.9649639831858) (2.4770763559917,0.9587279241006) (2.6560877829467,0.95329676713313) (2.8480358684358,0.94766139831235) (3.0538555088334,0.94174065989527) (3.2745491628777,0.93507790782798) (3.5111917342151,0.92800137423769) (3.7649358067925,0.92179632022098) (4.0370172585966,0.91543747052463) (4.3287612810831,0.90643976451825) (4.6415888336128,0.89724671779713) (4.9770235643321,0.88814071363371) (5.3366992312063,0.87911832653882) (5.7223676593502,0.87277774611795) (6.1359072734132,0.86002227851152) (6.5793322465757,0.81231935574213) (7.0548023107186,0.77530053363871) (7.5646332755463,0.71264341839241) (8.1113083078969,0.61658470975443) (8.6974900261778,0.52613954342302) (9.3260334688322,0.5057417216848) (10,0.40197926360946) (10.722672220103,0.3157008974161) (11.497569953977,0.23617908899299) (12.328467394421,0.23617908899299) (13.21941148466,0.16817946229016) (14.174741629268,0.1681794403319) (15.199110829529,0.10808978410088) (16.297508346206,0.10808978410088) (17.475284000077,0.058530526178826) (18.738174228604,0.058530526178826) (20.09233002565,0.058530526178826) (21.544346900319,0.027798678884782) (23.101297000832,0.027798678884782) (24.770763559917,0.027798681629565) (26.560877829467,0.010358100733485) (28.480358684358,0.010358100733485) (30.538555088334,0.010358100733485) (32.745491628777,0.010358100047289) (35.111917342151,0.0030142921855647) (37.649358067925,0.0030142921855647) (40.370172585966,0.0030142921855647) (43.287612810831,0.0030142921855647) (46.415888336128,0.0030142921855647) (49.770235643321,0.0030142921855647) (53.366992312063,0.00038418457105677) (57.223676593502,0.00038418457105677) (61.359072734132,0.00038418457105677) (65.793322465757,0.00038418457105677) (70.548023107186,0.00038418457105677) (75.646332755463,0.00038418457105677) (81.113083078969,0.00038418457105677) (86.974900261778,0.00038418457105677) (93.260334688322,0.00038418457105677) (100,0.00038418457105677) };
\addplot+[line width=1pt, mark=none, line join=round] coordinates { (0.1,1.0000000619014) (0.10722672220103,1.0000000619014) (0.11497569953977,1.0000000619014) (0.12328467394421,1.0000000619014) (0.1321941148466,1.0000000619014) (0.14174741629268,1.0000000619014) (0.15199110829529,1.0000000619014) (0.16297508346206,1.0000000619014) (0.17475284000077,1.0000000619014) (0.18738174228604,1.0000001497345) (0.2009233002565,1.0000000619014) (0.21544346900319,1.0000001497345) (0.23101297000832,1.0000001497345) (0.24770763559917,1.0000000619014) (0.26560877829467,1.0000000619014) (0.28480358684358,1.0000000619014) (0.30538555088334,1.0000000619014) (0.32745491628777,1.0000001497345) (0.35111917342151,1.0000000619014) (0.37649358067925,1.0000000619014) (0.40370172585966,1.0000000619014) (0.43287612810831,1.0000000619014) (0.46415888336128,1.0000000619014) (0.49770235643321,1.0000000619014) (0.53366992312063,1.0000001497345) (0.57223676593502,1.0000000619014) (0.61359072734132,1.0000001497345) (0.65793322465757,1.0000000619014) (0.70548023107186,1.0000000619014) (0.75646332755463,1.0000000619014) (0.81113083078969,1.0000001497345) (0.86974900261778,1.0000000619014) (0.93260334688322,1.0000000619014) (1,1.0000000619014) (1.0722672220103,1.0000000619014) (1.1497569953977,1.0000000619014) (1.2328467394421,1.0000000619014) (1.321941148466,0.99999935923699) (1.4174741629268,0.99994903089637) (1.5199110829529,0.9998276456141) (1.6297508346206,0.99966761378755) (1.7475284000077,0.99946454376396) (1.8738174228604,0.99920165942979) (2.009233002565,0.9991069753963) (2.1544346900319,0.99903530362326) (2.3101297000832,0.99899024526595) (2.4770763559917,0.99895063255806) (2.6560877829467,0.99891339134267) (2.8480358684358,0.99887518396366) (3.0538555088334,0.99883381459467) (3.2745491628777,0.99878093909544) (3.5111917342151,0.99870759849436) (3.7649358067925,0.99860316499175) (4.0370172585966,0.99844673432046) (4.3287612810831,0.99820624741536) (4.6415888336128,0.99783515275719) (4.9770235643321,0.9951146995389) (5.3366992312063,0.98089575756694) (5.7223676593502,0.90608685130251) (6.1359072734132,0.84747383341616) (6.5793322465757,0.76965242902493) (7.0548023107186,0.6825450505402) (7.5646332755463,0.59842689442263) (8.1113083078969,0.51723494045514) (8.6974900261778,0.44338648864917) (9.3260334688322,0.44338644473264) (10,0.37426758336584) (10.722672220103,0.30558406653706) (11.497569953977,0.23617908899299) (12.328467394421,0.23617908899299) (13.21941148466,0.16817946229016) (14.174741629268,0.1681794403319) (15.199110829529,0.10808978410088) (16.297508346206,0.10808978410088) (17.475284000077,0.058530526178826) (18.738174228604,0.058530526178826) (20.09233002565,0.058530526178826) (21.544346900319,0.027798678884782) (23.101297000832,0.027798678884782) (24.770763559917,0.027798681629565) (26.560877829467,0.010358100733485) (28.480358684358,0.010358100733485) (30.538555088334,0.010358100733485) (32.745491628777,0.010358100047289) (35.111917342151,0.0030142921855647) (37.649358067925,0.0030142921855647) (40.370172585966,0.0030142921855647) (43.287612810831,0.0030142921855647) (46.415888336128,0.0030142921855647) (49.770235643321,0.0030142921855647) (53.366992312063,0.00038418457105677) (57.223676593502,0.00038418457105677) (61.359072734132,0.00038418457105677) (65.793322465757,0.00038418457105677) (70.548023107186,0.00038418457105677) (75.646332755463,0.00038418457105677) (81.113083078969,0.00038418457105677) (86.974900261778,0.00038418457105677) (93.260334688322,0.00038418457105677) (100,0.00038418457105677) };


==> results/sinkhornFT.tex <==
\addplot+[dashed, gray, line width=2pt, mark=none, line join=round, forget plot] coordinates { (0.1,1) (0.11937766417144,1) (0.1425102670303,1) (0.17012542798526,1) (0.20309176209047,1) (0.24244620170823,1) (0.28942661247168,1) (0.34551072945922,1) (0.41246263829014,1) (0.49238826317067,1) (0.58780160722749,1) (0.70170382867038,1) (0.83767764006829,1) (1,1) (1.1937766417144,1) (1.425102670303,1) (1.7012542798526,1) (2.0309176209047,1) (2.4244620170823,1) (2.8942661247168,1) (3.4551072945922,1) (4.1246263829014,1) (4.9238826317067,1) (5.8780160722749,1) (7.0170382867038,1) (8.3767764006829,1) (10,1) (11.937766417144,1) (14.25102670303,1) (17.012542798526,1) (20.309176209047,1) (24.244620170823,1) (28.942661247168,1) (34.551072945922,0.99975896945797) (41.246263829014,0.97177503428966) (49.238826317067,0.78867771232366) (58.780160722749,0.51865088694759) (70.170382867038,0.37426755569359) (83.767764006829,0.23617908697693) (100,0.16817946668681) };
\addplot+[line width=1pt, mark=none, line join=round] coordinates { (0.1,1) (0.10722672220103,1) (0.11497569953977,1) (0.12328467394421,1) (0.1321941148466,1) (0.14174741629268,1) (0.15199110829529,1) (0.16297508346206,1) (0.17475284000077,1) (0.18738174228604,1) (0.2009233002565,1) (0.21544346900319,1) (0.23101297000832,1) (0.24770763559917,1) (0.26560877829467,1) (0.28480358684358,1) (0.30538555088334,1) (0.32745491628777,1) (0.35111917342151,1) (0.37649358067925,1) (0.40370172585966,1) (0.43287612810831,1) (0.46415888336128,1) (0.49770235643321,1) (0.53366992312063,1) (0.57223676593502,1) (0.61359072734132,1) (0.65793322465757,1) (0.70548023107186,1) (0.75646332755463,1) (0.81113083078969,1) (0.86974900261778,1) (0.93260334688322,1) (1,1) (1.0722672220103,1) (1.1497569953977,1) (1.2328467394421,1) (1.321941148466,0.99999894729475) (1.4174741629268,0.99985840923443) (1.5199110829529,0.99896712703836) (1.6297508346206,0.99706384769869) (1.7475284000077,0.99340004506293) (1.8738174228604,0.987761353144) (2.009233002565,0.9802065979508) (2.1544346900319,0.97310770603933) (2.3101297000832,0.96496377002781) (2.4770763559917,0.95872814743212) (2.6560877829467,0.95329663458085) (2.8480358684358,0.94766127268831) (3.0538555088334,0.94174066231043) (3.2745491628777,0.93507783596985) (3.5111917342151,0.92800159673645) (3.7649358067925,0.92179650661059) (4.0370172585966,0.91543141798363) (4.3287612810831,0.90636723168058) (4.6415888336128,0.89702670953508) (4.9770235643321,0.88755338687952) (5.3366992312063,0.87752980554564) (5.7223676593502,0.86166290231893) (6.1359072734132,0.84956726262016) (6.5793322465757,0.83621703623228) (7.0548023107186,0.81528355128556) (7.5646332755463,0.80163515318224) (8.1113083078969,0.79011532875052) (8.6974900261778,0.77902254399504) (9.3260334688322,0.76609592592433) (10,0.74502543416326) (10.722672220103,0.73243969023439) (11.497569953977,0.7208464259451) (12.328467394421,0.71044532175911) (13.21941148466,0.69097072896256) (14.174741629268,0.67450614631302) (15.199110829529,0.66549291829415) (16.297508346206,0.65174138846436) (17.475284000077,0.6334617468689) (18.738174228604,0.61408294944648) (20.09233002565,0.59628767068255) (21.544346900319,0.57993251481351) (23.101297000832,0.56264741410643) (24.770763559917,0.54380555381361) (26.560877829467,0.52522166288303) (28.480358684358,0.49972592124569) (30.538555088334,0.47484488511809) (32.745491628777,0.46318566859936) (35.111917342151,0.44769931629065) (37.649358067925,0.41945011693881) (40.370172585966,0.39949665121911) (43.287612810831,0.38767451303608) (46.415888336128,0.36676742815881) (49.770235643321,0.35476399969978) (53.366992312063,0.34185826905669) (57.223676593502,0.32749426954481) (61.359072734132,0.32282393655337) (65.793322465757,0.30881031165553) (70.548023107186,0.29625624352956) (75.646332755463,0.28582755896397) (81.113083078969,0.27444690118122) (86.974900261778,0.26986579598986) (93.260334688322,0.26224325798754) (100,0.24642671456028) };
\addplot+[line width=1pt, mark=none, line join=round] coordinates { (0.1,1.0000000619014) (0.10722672220103,1.0000000619014) (0.11497569953977,1.0000000619014) (0.12328467394421,1.0000000619014) (0.1321941148466,1.0000000619014) (0.14174741629268,1.0000000619014) (0.15199110829529,1.0000000619014) (0.16297508346206,1.0000000619014) (0.17475284000077,1.0000000619014) (0.18738174228604,1.0000001497345) (0.2009233002565,1.0000000619014) (0.21544346900319,1.0000001497345) (0.23101297000832,1.0000001497345) (0.24770763559917,1.0000000619014) (0.26560877829467,1.0000000619014) (0.28480358684358,1.0000000619014) (0.30538555088334,1.0000000619014) (0.32745491628777,1.0000001497345) (0.35111917342151,1.0000000619014) (0.37649358067925,1.0000000619014) (0.40370172585966,1.0000000619014) (0.43287612810831,1.0000000619014) (0.46415888336128,1.0000000619014) (0.49770235643321,1.0000000619014) (0.53366992312063,1.0000001497345) (0.57223676593502,1.0000000619014) (0.61359072734132,1.0000001497345) (0.65793322465757,1.0000000619014) (0.70548023107186,1.0000000619014) (0.75646332755463,1.0000000619014) (0.81113083078969,1.0000001497345) (0.86974900261778,1.0000000619014) (0.93260334688322,1.0000000619014) (1,1.0000000619014) (1.0722672220103,1.0000000619014) (1.1497569953977,1.0000000619014) (1.2328467394421,1.0000000619014) (1.321941148466,0.99999900790477) (1.4174741629268,0.99985838718342) (1.5199110829529,0.99896696950633) (1.6297508346206,0.9970638906996) (1.7475284000077,0.99340028613471) (1.8738174228604,0.98776131615867) (2.009233002565,0.980206707249) (2.1544346900319,0.97310760056354) (2.3101297000832,0.9649639831858) (2.4770763559917,0.9587279241006) (2.6560877829467,0.95329676713313) (2.8480358684358,0.94766139831235) (3.0538555088334,0.94174065989527) (3.2745491628777,0.93507790782798) (3.5111917342151,0.92800137423769) (3.7649358067925,0.92179632022098) (4.0370172585966,0.91543747052463) (4.3287612810831,0.90643976451825) (4.6415888336128,0.89724671779713) (4.9770235643321,0.88814071363371) (5.3366992312063,0.87911832653882) (5.7223676593502,0.87277774611795) (6.1359072734132,0.86002227851152) (6.5793322465757,0.81231935574213) (7.0548023107186,0.77530053363871) (7.5646332755463,0.71264341839241) (8.1113083078969,0.61658470975443) (8.6974900261778,0.52613954342302) (9.3260334688322,0.5057417216848) (10,0.40197926360946) (10.722672220103,0.3157008974161) (11.497569953977,0.23617908899299) (12.328467394421,0.23617908899299) (13.21941148466,0.16817946229016) (14.174741629268,0.1681794403319) (15.199110829529,0.10808978410088) (16.297508346206,0.10808978410088) (17.475284000077,0.058530526178826) (18.738174228604,0.058530526178826) (20.09233002565,0.058530526178826) (21.544346900319,0.027798678884782) (23.101297000832,0.027798678884782) (24.770763559917,0.027798681629565) (26.560877829467,0.010358100733485) (28.480358684358,0.010358100733485) (30.538555088334,0.010358100733485) (32.745491628777,0.010358100047289) (35.111917342151,0.0030142921855647) (37.649358067925,0.0030142921855647) (40.370172585966,0.0030142921855647) (43.287612810831,0.0030142921855647) (46.415888336128,0.0030142921855647) (49.770235643321,0.0030142921855647) (53.366992312063,0.00038418457105677) (57.223676593502,0.00038418457105677) (61.359072734132,0.00038418457105677) (65.793322465757,0.00038418457105677) (70.548023107186,0.00038418457105677) (75.646332755463,0.00038418457105677) (81.113083078969,0.00038418457105677) (86.974900261778,0.00038418457105677) (93.260334688322,0.00038418457105677) (100,0.00038418457105677) };


==> results/sinkhornGI.tex <==
\addplot+[dashed, gray, line width=2pt, mark=none, line join=round, forget plot] coordinates { (0.1,38.948303882725) (0.11937766417144,34.115976003383) (0.1425102670303,29.58492501393) (0.17012542798526,25.441875287449) (0.20309176209047,21.732695438609) (0.24244620170823,18.467840155402) (0.28942661247168,15.631757221257) (0.34551072945922,13.192620319546) (0.41246263829014,11.110352368761) (0.49238826317067,9.3423310169149) (0.58780160722749,7.8469864626167) (0.70170382867038,6.5858009917819) (0.83767764006829,5.5242271646673) (1,4.6319360310894) (1.1937766417144,3.8826842057706) (1.425102670303,3.2539868163867) (1.7012542798526,2.7267100652618) (2.0309176209047,2.2846485919077) (2.4244620170823,1.9141223945124) (2.8942661247168,1.6036098202824) (3.4551072945922,1.3434226408246) (4.1246263829014,1.1254234878822) (4.9238826317067,0.94278300570517) (5.8780160722749,0.78977278619505) (7.0170382867038,0.66158976540736) (8.3767764006829,0.55420785526626) (10,0.46425290853965) (11.937766417144,0.38889753689376) (14.25102670303,0.32577274034741) (17.012542798526,0.27289372706825) (20.309176209047,0.22859768098348) (24.244620170823,0.19149157912685) (28.942661247168,0.16040844535089) (34.551072945922,0.19273644108505) (41.246263829014,21.274553930299) (49.238826317067,27.610928766633) (58.780160722749,26.21332117836) (70.170382867038,29.216943992616) (83.767764006829,38.035767850735) (100,43.904326269796) };
\addplot+[line width=1pt, mark=none, line join=round] coordinates { (0.1,38.948300887455) (0.10722672220103,37.015929744357) (0.11497569953977,35.119537366613) (0.12328467394421,33.266647817228) (0.1321941148466,31.463878967982) (0.14174741629268,29.716860726336) (0.15199110829529,28.03019502035) (0.16297508346206,26.407501197285) (0.17475284000077,24.851374927813) (0.18738174228604,23.363530786105) (0.2009233002565,21.944800796203) (0.21544346900319,20.595362149657) (0.23101297000832,19.314714218306) (0.24770763559917,18.101769303917) (0.26560877829467,16.955007793981) (0.28480358684358,15.872606705648) (0.30538555088334,14.852441717332) (0.32745491628777,13.892150759261) (0.35111917342151,12.989215130017) (0.37649358067925,12.141089097727) (0.40370172585966,11.345149060157) (0.43287612810831,10.598799648165) (0.46415888336128,9.8993712920027) (0.49770235643321,9.2443631190163) (0.53366992312063,8.6312508015077) (0.57223676593502,8.0576079785493) (0.61359072734132,7.5211238323667) (0.65793322465757,7.0195785822942) (0.70548023107186,6.5508153904601) (0.75646332755463,6.1129221059102) (0.81113083078969,5.7038105732223) (0.86974900261778,5.3217370947982) (0.93260334688322,4.9649819965397) (1,4.6319773099717) (1.0722672220103,4.3209804565725) (1.1497569953977,4.0309015144333) (1.2328467394421,3.7599559980033) (1.321941148466,3.5072315886699) (1.4174741629268,3.2772882536215) (1.5199110829529,3.2125775228707) (1.6297508346206,3.8111879338154) (1.7475284000077,5.3448893202268) (1.8738174228604,7.5564337782366) (2.009233002565,10.209114315388) (2.1544346900319,13.149580574255) (2.3101297000832,16.261135180406) (2.4770763559917,19.407749347002) (2.6560877829467,22.59938036411) (2.8480358684358,25.761681475119) (3.0538555088334,28.864337719583) (3.2745491628777,31.924343821599) (3.5111917342151,34.91742065487) (3.7649358067925,37.970512715208) (4.0370172585966,40.80261621142) (4.3287612810831,43.76114216307) (4.6415888336128,46.207841985107) (4.9770235643321,48.83854845624) (5.3366992312063,50.947082140805) (5.7223676593502,52.813382898666) (6.1359072734132,54.71014205043) (6.5793322465757,56.370026727851) (7.0548023107186,58.062895883324) (7.5646332755463,59.570390502479) (8.1113083078969,61.030040188598) (8.6974900261778,62.512026454766) (9.3260334688322,63.835411600815) (10,65.170611137665) (10.722672220103,66.295843051247) (11.497569953977,67.346017364699) (12.328467394421,68.481023345638) (13.21941148466,69.484111080919) (14.174741629268,70.420587241781) (15.199110829529,71.291950873203) (16.297508346206,72.357753648338) (17.475284000077,72.958199046936) (18.738174228604,73.862225439553) (20.09233002565,74.738819890073) (21.544346900319,75.211121397403) (23.101297000832,76.377380987807) (24.770763559917,77.125560627529) (26.560877829467,77.54514123123) (28.480358684358,78.076305986187) (30.538555088334,78.499211080883) (32.745491628777,79.025449213228) (35.111917342151,79.449778819386) (37.649358067925,80.24513011588) (40.370172585966,81.172659919691) (43.287612810831,81.803432960964) (46.415888336128,82.162273488616) (49.770235643321,82.277930356322) (53.366992312063,82.335508168766) (57.223676593502,82.447722750102) (61.359072734132,82.614484364675) (65.793322465757,82.817906061192) (70.548023107186,83.034066151861) (75.646332755463,83.33861666362) (81.113083078969,83.64622747319) (86.974900261778,83.973240758078) (93.260334688322,84.351368179257) (100,84.633503971437) };
\addplot+[line width=1pt, mark=none, line join=round] coordinates { (0.1,38.948301187927) (0.10722672220103,37.015929723197) (0.11497569953977,35.11953729034) (0.12328467394421,33.266653340104) (0.1321941148466,31.463878853022) (0.14174741629268,29.716860749128) (0.15199110829529,28.030195220137) (0.16297508346206,26.407501060215) (0.17475284000077,24.851375296323) (0.18738174228604,23.363530792996) (0.2009233002565,21.944800851608) (0.21544346900319,20.595361809465) (0.23101297000832,19.314713883789) (0.24770763559917,18.10176974734) (0.26560877829467,16.955007987854) (0.28480358684358,15.872605909177) (0.30538555088334,14.852441961427) (0.32745491628777,13.892150928843) (0.35111917342151,12.98921533551) (0.37649358067925,12.141088674811) (0.40370172585966,11.34514932296) (0.43287612810831,10.598799604718) (0.46415888336128,9.8993711891722) (0.49770235643321,9.2443630356842) (0.53366992312063,8.6312512073392) (0.57223676593502,8.0576075404359) (0.61359072734132,7.5211232433106) (0.65793322465757,7.0195782375363) (0.70548023107186,6.5508154594633) (0.75646332755463,6.1129217890902) (0.81113083078969,5.7038100047419) (0.86974900261778,5.321736691916) (0.93260334688322,4.9649822549244) (1,4.6319222735044) (1.0722672220103,4.320981978629) (1.1497569953977,4.0309016957422) (1.2328467394421,3.7599565995642) (1.321941148466,3.5071958466095) (1.4174741629268,3.2745218600734) (1.5199110829529,3.1041440670416) (1.6297508346206,3.0800873553678) (1.7475284000077,3.206950248296) (1.8738174228604,3.5504905593572) (2.009233002565,4.1341695907831) (2.1544346900319,4.8682240884588) (2.3101297000832,5.6994967320965) (2.4770763559917,6.6082152499617) (2.6560877829467,7.4974824843744) (2.8480358684358,8.3751434378406) (3.0538555088334,9.2355234027621) (3.2745491628777,10.085071987018) (3.5111917342151,10.958411304417) (3.7649358067925,11.8739350806) (4.0370172585966,12.780149225621) (4.3287612810831,13.709110054068) (4.6415888336128,14.643505489821) (4.9770235643321,15.596913334737) (5.3366992312063,16.455217055968) (5.7223676593502,16.849726184251) (6.1359072734132,17.360700965054) (6.5793322465757,17.834203785943) (7.0548023107186,18.320905209216) (7.5646332755463,19.484032048629) (8.1113083078969,21.279825235542) (8.6974900261778,24.007321289423) (9.3260334688322,26.206924950092) (10,29.695686706064) (10.722672220103,34.047298405165) (11.497569953977,39.099133009956) (12.328467394421,41.093451308372) (13.21941148466,46.040996343373) (14.174741629268,48.124327922685) (15.199110829529,52.986218648597) (16.297508346206,54.755849655971) (17.475284000077,59.769853554518) (18.738174228604,60.856800234352) (20.09233002565,62.642959169857) (21.544346900319,66.26284445391) (23.101297000832,67.168319165429) (24.770763559917,68.600981915138) (26.560877829467,71.990689123881) (28.480358684358,72.489125347129) (30.538555088334,73.236829943033) (32.745491628777,74.35820214164) (35.111917342151,77.166121064459) (37.649358067925,77.421778881488) (40.370172585966,77.781856239865) (43.287612810831,78.290507760607) (46.415888336128,79.007318003035) (49.770235643321,80.010313311312) (53.366992312063,81.982224045544) (57.223676593502,82.046787867268) (61.359072734132,82.130305536891) (65.793322465757,82.238213558495) (70.548023107186,82.377424794918) (75.646332755463,82.556575562332) (81.113083078969,82.786154769479) (86.974900261778,83.078341675174) (93.260334688322,83.446275507054) (100,83.900713928944) };
\addplot+[line width=1pt, mark=none, line join=round] coordinates { (0.1,38.948301187927) (0.10722672220103,37.015929723197) (0.11497569953977,35.11953729034) (0.12328467394421,33.266653340104) (0.1321941148466,31.463878853022) (0.14174741629268,29.716860749128) (0.15199110829529,28.030195220137) (0.16297508346206,26.407501060215) (0.17475284000077,24.851375246675) (0.18738174228604,23.363530792996) (0.2009233002565,21.944800851608) (0.21544346900319,20.595361809465) (0.23101297000832,19.314713883789) (0.24770763559917,18.10176974734) (0.26560877829467,16.955007987854) (0.28480358684358,15.872605909177) (0.30538555088334,14.852441961427) (0.32745491628777,13.892150928843) (0.35111917342151,12.98921533551) (0.37649358067925,12.141088674811) (0.40370172585966,11.34514932296) (0.43287612810831,10.598799604718) (0.46415888336128,9.8993711891722) (0.49770235643321,9.2443629761225) (0.53366992312063,8.6312512073392) (0.57223676593502,8.0576075404359) (0.61359072734132,7.5211232433106) (0.65793322465757,7.0195782179406) (0.70548023107186,6.5508154594633) (0.75646332755463,6.1129217890902) (0.81113083078969,5.703810122212) (0.86974900261778,5.321736691916) (0.93260334688322,4.9649822549244) (1,4.6319222735044) (1.0722672220103,4.320981978629) (1.1497569953977,4.0309017742044) (1.2328467394421,3.7599565995642) (1.321941148466,3.5071883048302) (1.4174741629268,3.2721267940897) (1.5199110829529,3.0576330722909) (1.6297508346206,2.8604316025218) (1.7475284000077,2.6808867996629) (1.8738174228604,2.5206096960807) (2.009233002565,2.3668063568083) (2.1544346900319,2.2229501310546) (2.3101297000832,2.0888351889469) (2.4770763559917,1.9643220043723) (2.6560877829467,1.8492908582057) (2.8480358684358,1.7433142853538) (3.0538555088334,1.6460591794935) (3.2745491628777,1.557406876742) (3.5111917342151,1.4759232456964) (3.7649358067925,1.4017788316514) (4.0370172585966,1.3349102138791) (4.3287612810831,1.2747385977332) (4.6415888336128,1.2219982793965) (4.9770235643321,1.2052443216633) (5.3366992312063,1.2135269033792) (5.7223676593502,2.9922528546433) (6.1359072734132,4.4073059249595) (6.5793322465757,6.9346596426861) (7.0548023107186,10.21455475614) (7.5646332755463,13.928648242339) (8.1113083078969,18.140627405835) (8.6974900261778,22.653316690993) (9.3260334688322,25.180395828286) (10,29.518561351387) (10.722672220103,34.056776370545) (11.497569953977,39.099133009956) (12.328467394421,41.093451308372) (13.21941148466,46.040996343373) (14.174741629268,48.124327922685) (15.199110829529,52.986218648597) (16.297508346206,54.755849655971) (17.475284000077,59.769853554518) (18.738174228604,60.856800234352) (20.09233002565,62.642959169857) (21.544346900319,66.26284445391) (23.101297000832,67.168319165429) (24.770763559917,68.600981915138) (26.560877829467,71.990689123881) (28.480358684358,72.489125347129) (30.538555088334,73.236829943033) (32.745491628777,74.35820214164) (35.111917342151,77.166121064459) (37.649358067925,77.421778881488) (40.370172585966,77.781856239865) (43.287612810831,78.290507760607) (46.415888336128,79.007318003035) (49.770235643321,80.010313311312) (53.366992312063,81.982224045544) (57.223676593502,82.046787867268) (61.359072734132,82.130305536891) (65.793322465757,82.238213558495) (70.548023107186,82.377424794918) (75.646332755463,82.556575562332) (81.113083078969,82.786154769479) (86.974900261778,83.078341675174) (93.260334688322,83.446275507054) (100,83.900713928944) };


==> results/sinkhornGT.tex <==
\addplot+[dashed, gray, line width=2pt, mark=none, line join=round, forget plot] coordinates { (0.1,38.948303882725) (0.11937766417144,34.115976003383) (0.1425102670303,29.58492501393) (0.17012542798526,25.441875287449) (0.20309176209047,21.732695438609) (0.24244620170823,18.467840155402) (0.28942661247168,15.631757221257) (0.34551072945922,13.192620319546) (0.41246263829014,11.110352368761) (0.49238826317067,9.3423310169149) (0.58780160722749,7.8469864626167) (0.70170382867038,6.5858009917819) (0.83767764006829,5.5242271646673) (1,4.6319360310894) (1.1937766417144,3.8826842057706) (1.425102670303,3.2539868163867) (1.7012542798526,2.7267100652618) (2.0309176209047,2.2846485919077) (2.4244620170823,1.9141223945124) (2.8942661247168,1.6036098202824) (3.4551072945922,1.3434226408246) (4.1246263829014,1.1254234878822) (4.9238826317067,0.94278300570517) (5.8780160722749,0.78977278619505) (7.0170382867038,0.66158976540736) (8.3767764006829,0.55420785526626) (10,0.46425290853965) (11.937766417144,0.38889753689376) (14.25102670303,0.32577274034741) (17.012542798526,0.27289372706825) (20.309176209047,0.22859768098348) (24.244620170823,0.19149157912685) (28.942661247168,0.16040844535089) (34.551072945922,0.19273644108505) (41.246263829014,21.274553930299) (49.238826317067,27.610928766633) (58.780160722749,26.21332117836) (70.170382867038,29.216943992616) (83.767764006829,38.035767850735) (100,43.904326269796) };
\addplot+[line width=1pt, mark=none, line join=round] coordinates { (0.1,38.948303882725) (0.10722672220103,37.015928936214) (0.11497569953977,35.119534790356) (0.12328467394421,33.266646891363) (0.1321941148466,31.463879987832) (0.14174741629268,29.716862838209) (0.15199110829529,28.030204870262) (0.16297508346206,26.407501057036) (0.17475284000077,24.85136926376) (0.18738174228604,23.363513186975) (0.2009233002565,21.944803684539) (0.21544346900319,20.595371627712) (0.23101297000832,19.314706197105) (0.24770763559917,18.101753596407) (0.26560877829467,16.955012301967) (0.28480358684358,15.872622074947) (0.30538555088334,14.852444952653) (0.32745491628777,13.892137262095) (0.35111917342151,12.989212348787) (0.37649358067925,12.141094194165) (0.40370172585966,11.345162425958) (0.43287612810831,10.598789433004) (0.46415888336128,9.8993704060299) (0.49770235643321,9.2443471636897) (0.53366992312063,8.6312266099238) (0.57223676593502,8.0575946222181) (0.61359072734132,7.5211261035866) (0.65793322465757,7.019591854572) (0.70548023107186,6.5508628419591) (0.75646332755463,6.1129123634193) (0.81113083078969,5.7038165341621) (0.86974900261778,5.3217534557547) (0.93260334688322,4.9650013677057) (1,4.6319360310894) (1.0722672220103,4.321027548471) (1.1497569953977,4.0308367865616) (1.2328467394421,3.76001153562) (1.321941148466,3.5072766206835) (1.4174741629268,3.2744052979133) (1.5199110829529,3.1042189073002) (1.6297508346206,3.0800831505317) (1.7475284000077,3.2068955017825) (1.8738174228604,3.5504589324682) (2.009233002565,4.1342178981382) (2.1544346900319,4.8681793708083) (2.3101297000832,5.6995098288729) (2.4770763559917,6.6082382704683) (2.6560877829467,7.4975260628592) (2.8480358684358,8.3751376591958) (3.0538555088334,9.2355075446242) (3.2745491628777,10.085076840365) (3.5111917342151,10.958434300521) (3.7649358067925,11.873953114555) (4.0370172585966,12.780542124108) (4.3287612810831,13.712735735217) (4.6415888336128,14.657355963121) (4.9770235643321,15.665219675058) (5.3366992312063,16.682170804657) (5.7223676593502,17.731069587805) (6.1359072734132,18.861930288508) (6.5793322465757,20.028028724599) (7.0548023107186,21.215417821785) (7.5646332755463,22.499406934545) (8.1113083078969,23.81813063061) (8.6974900261778,25.224949007997) (9.3260334688322,26.676824836371) (10,28.125626568773) (10.722672220103,29.589341550076) (11.497569953977,31.181753741754) (12.328467394421,32.805648270145) (13.21941148466,34.436842347667) (14.174741629268,36.060632958076) (15.199110829529,37.797238135737) (16.297508346206,39.515047278647) (17.475284000077,41.328801195629) (18.738174228604,43.075252914388) (20.09233002565,44.793196549891) (21.544346900319,46.612937581907) (23.101297000832,48.40249142065) (24.770763559917,50.236309511886) (26.560877829467,52.041745959111) (28.480358684358,53.79644057283) (30.538555088334,55.323881114662) (32.745491628777,56.951299484892) (35.111917342151,58.705133818239) (37.649358067925,60.261793851865) (40.370172585966,61.602856620595) (43.287612810831,62.845025300835) (46.415888336128,63.977052563925) (49.770235643321,64.490267814692) (53.366992312063,65.376452593501) (57.223676593502,66.637819421078) (61.359072734132,67.443212080555) (65.793322465757,68.169928260898) (70.548023107186,68.807488521443) (75.646332755463,69.396766254392) (81.113083078969,70.439799140967) (86.974900261778,71.018155280977) (93.260334688322,71.445609471158) (100,72.484317968223) };
\addplot+[line width=1pt, mark=none, line join=round] coordinates { (0.1,38.948301187927) (0.10722672220103,37.015929723197) (0.11497569953977,35.11953729034) (0.12328467394421,33.266653340104) (0.1321941148466,31.463878853022) (0.14174741629268,29.716860749128) (0.15199110829529,28.030195220137) (0.16297508346206,26.407501060215) (0.17475284000077,24.851375296323) (0.18738174228604,23.363530792996) (0.2009233002565,21.944800851608) (0.21544346900319,20.595361809465) (0.23101297000832,19.314713883789) (0.24770763559917,18.10176974734) (0.26560877829467,16.955007987854) (0.28480358684358,15.872605909177) (0.30538555088334,14.852441961427) (0.32745491628777,13.892150928843) (0.35111917342151,12.98921533551) (0.37649358067925,12.141088674811) (0.40370172585966,11.34514932296) (0.43287612810831,10.598799604718) (0.46415888336128,9.8993711891722) (0.49770235643321,9.2443630356842) (0.53366992312063,8.6312512073392) (0.57223676593502,8.0576075404359) (0.61359072734132,7.5211232433106) (0.65793322465757,7.0195782375363) (0.70548023107186,6.5508154594633) (0.75646332755463,6.1129217890902) (0.81113083078969,5.7038100047419) (0.86974900261778,5.321736691916) (0.93260334688322,4.9649822549244) (1,4.6319222735044) (1.0722672220103,4.320981978629) (1.1497569953977,4.0309016957422) (1.2328467394421,3.7599565995642) (1.321941148466,3.5071958466095) (1.4174741629268,3.2745218600734) (1.5199110829529,3.1041440670416) (1.6297508346206,3.0800873553678) (1.7475284000077,3.206950248296) (1.8738174228604,3.5504905593572) (2.009233002565,4.1341695907831) (2.1544346900319,4.8682240884588) (2.3101297000832,5.6994967320965) (2.4770763559917,6.6082152499617) (2.6560877829467,7.4974824843744) (2.8480358684358,8.3751434378406) (3.0538555088334,9.2355234027621) (3.2745491628777,10.085071987018) (3.5111917342151,10.958411304417) (3.7649358067925,11.8739350806) (4.0370172585966,12.780149225621) (4.3287612810831,13.709110054068) (4.6415888336128,14.643505489821) (4.9770235643321,15.596913334737) (5.3366992312063,16.455217055968) (5.7223676593502,16.849726184251) (6.1359072734132,17.360700965054) (6.5793322465757,17.834203785943) (7.0548023107186,18.320905209216) (7.5646332755463,19.484032048629) (8.1113083078969,21.279825235542) (8.6974900261778,24.007321289423) (9.3260334688322,26.206924950092) (10,29.695686706064) (10.722672220103,34.047298405165) (11.497569953977,39.099133009956) (12.328467394421,41.093451308372) (13.21941148466,46.040996343373) (14.174741629268,48.124327922685) (15.199110829529,52.986218648597) (16.297508346206,54.755849655971) (17.475284000077,59.769853554518) (18.738174228604,60.856800234352) (20.09233002565,62.642959169857) (21.544346900319,66.26284445391) (23.101297000832,67.168319165429) (24.770763559917,68.600981915138) (26.560877829467,71.990689123881) (28.480358684358,72.489125347129) (30.538555088334,73.236829943033) (32.745491628777,74.35820214164) (35.111917342151,77.166121064459) (37.649358067925,77.421778881488) (40.370172585966,77.781856239865) (43.287612810831,78.290507760607) (46.415888336128,79.007318003035) (49.770235643321,80.010313311312) (53.366992312063,81.982224045544) (57.223676593502,82.046787867268) (61.359072734132,82.130305536891) (65.793322465757,82.238213558495) (70.548023107186,82.377424794918) (75.646332755463,82.556575562332) (81.113083078969,82.786154769479) (86.974900261778,83.078341675174) (93.260334688322,83.446275507054) (100,83.900713928944) };

